Autocalibration and Tweedie-dominance for Insurance Pricing with Machine Learning

Boosting techniques and neural networks are particularly effective machine learning methods for insurance pricing. Often in practice, there are nevertheless endless debates about the choice of the right loss function to be used to train the machine learning model, as well as about the appropriate metric to assess the performances of competing models. Also, the sum of fitted values can depart from the observed totals to a large extent and this often confuses actuarial analysts. The lack of balance inherent to training models by minimizing deviance outside the familiar GLM with canonical link setting has been empirically documented in W\"uthrich (2019, 2020) who attributes it to the early stopping rule in gradient descent methods for model fitting. The present paper aims to further study this phenomenon when learning proceeds by minimizing Tweedie deviance. It is shown that minimizing deviance involves a trade-off between the integral of weighted differences of lower partial moments and the bias measured on a specific scale. Autocalibration is then proposed as a remedy. This new method to correct for bias adds an extra local GLM step to the analysis. Theoretically, it is shown that it implements the autocalibration concept in pure premium calculation and ensures that balance also holds on a local scale, not only at portfolio level as with existing bias-correction techniques. The convex order appears to be the natural tool to compare competing models, putting a new light on the diagnostic graphs and associated metrics proposed by Denuit et al. (2019).

==> fig0.tex <==
\begin{center}
    \begin{tikzpicture}[->,auto,node distance=5cm,
  thick,main node/.style={circle,draw,font=\sffamily\large\bfseries}]
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (A) {POLICYHOLDER};
  \node[main node][fill=yellow!20,rectangle,minimum size=0.8cm] (E) [right of=A] {\begin{tabular}{c}INSURANCE\\COMPANY\end{tabular}};
    \path[every node/.style={font=\sffamily\small}][color=BrickRed]
    (A) edge[bend right=30] node [below] {\textcolor{BrickRed}{contribution (premium)}} (E);
  \path[every node/.style={font=\sffamily\small},dashed][color=NavyBlue]
  (E) edge[bend right=30] node [above] {\textcolor{NavyBlue}{(possible) losses}} (A);
\end{tikzpicture}
\end{center}


==> fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp743058732597009] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,32) -- (200,32) -- (200,47) -- (176,47) -- cycle ;
%Shape: Rectangle [id:dp6070661078424614] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,50) -- (200,50) -- (200,65) -- (176,65) -- cycle ;
%Shape: Rectangle [id:dp003237790852353206] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,68) -- (200,68) -- (200,83) -- (176,83) -- cycle ;
%Shape: Rectangle [id:dp37949800358566865] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,86) -- (200,86) -- (200,101) -- (176,101) -- cycle ;
%Shape: Rectangle [id:dp5763188009262439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,104) -- (200,104) -- (200,119) -- (176,119) -- cycle ;
%Shape: Rectangle [id:dp6276383735705022] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,122) -- (200,122) -- (200,137) -- (176,137) -- cycle ;
%Shape: Rectangle [id:dp531801583327086] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,140) -- (200,140) -- (200,155) -- (176,155) -- cycle ;
%Shape: Rectangle [id:dp56797824205482] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (176,166) -- (200,166) -- (200,181) -- (176,181) -- cycle ;
%Shape: Rectangle [id:dp5960333494341338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,32) -- (41,32) -- (41,47) -- (17,47) -- cycle ;
%Shape: Rectangle [id:dp8355748255784469] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,50) -- (41,50) -- (41,65) -- (17,65) -- cycle ;
%Shape: Rectangle [id:dp616215869688082] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,68) -- (41,68) -- (41,83) -- (17,83) -- cycle ;
%Shape: Rectangle [id:dp21018460586989873] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,86) -- (41,86) -- (41,101) -- (17,101) -- cycle ;
%Shape: Rectangle [id:dp9651640019826377] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,104) -- (41,104) -- (41,119) -- (17,119) -- cycle ;
%Shape: Rectangle [id:dp5483210397703818] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,122) -- (41,122) -- (41,137) -- (17,137) -- cycle ;
%Shape: Rectangle [id:dp9979408334531858] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,140) -- (41,140) -- (41,155) -- (17,155) -- cycle ;
%Shape: Rectangle [id:dp18070904454294] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (17,166) -- (41,166) -- (41,181) -- (17,181) -- cycle ;
%Shape: Rectangle [id:dp9718835994805883] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,32) -- (71,32) -- (71,47) -- (47,47) -- cycle ;
%Shape: Rectangle [id:dp436875472576576] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,50) -- (71,50) -- (71,65) -- (47,65) -- cycle ;
%Shape: Rectangle [id:dp9235790773445373] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,68) -- (71,68) -- (71,83) -- (47,83) -- cycle ;
%Shape: Rectangle [id:dp28930276906031294] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,86) -- (71,86) -- (71,101) -- (47,101) -- cycle ;
%Shape: Rectangle [id:dp1878070971600697] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,104) -- (71,104) -- (71,119) -- (47,119) -- cycle ;
%Shape: Rectangle [id:dp3744363888119885] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,122) -- (71,122) -- (71,137) -- (47,137) -- cycle ;
%Shape: Rectangle [id:dp3071025635150796] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,140) -- (71,140) -- (71,155) -- (47,155) -- cycle ;
%Shape: Rectangle [id:dp7166576079762692] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (47,166) -- (71,166) -- (71,181) -- (47,181) -- cycle ;
%Shape: Rectangle [id:dp49404097158161997] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,32) -- (100,32) -- (100,47) -- (76,47) -- cycle ;
%Shape: Rectangle [id:dp21992270860791074] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,50) -- (100,50) -- (100,65) -- (76,65) -- cycle ;
%Shape: Rectangle [id:dp7481380523275295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,68) -- (100,68) -- (100,83) -- (76,83) -- cycle ;
%Shape: Rectangle [id:dp1289382940824878] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,86) -- (100,86) -- (100,101) -- (76,101) -- cycle ;
%Shape: Rectangle [id:dp25833182092810536] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,104) -- (100,104) -- (100,119) -- (76,119) -- cycle ;
%Shape: Rectangle [id:dp817492721934296] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,122) -- (100,122) -- (100,137) -- (76,137) -- cycle ;
%Shape: Rectangle [id:dp45172913616273946] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,140) -- (100,140) -- (100,155) -- (76,155) -- cycle ;
%Shape: Rectangle [id:dp6218133769202298] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (76,166) -- (100,166) -- (100,181) -- (76,181) -- cycle ;
%Shape: Rectangle [id:dp2569080353627222] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,32) -- (130,32) -- (130,47) -- (106,47) -- cycle ;
%Shape: Rectangle [id:dp43884304237934246] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,50) -- (130,50) -- (130,65) -- (106,65) -- cycle ;
%Shape: Rectangle [id:dp49947492008785144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,68) -- (130,68) -- (130,83) -- (106,83) -- cycle ;
%Shape: Rectangle [id:dp8082026321356649] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,86) -- (130,86) -- (130,101) -- (106,101) -- cycle ;
%Shape: Rectangle [id:dp8820119597353019] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,104) -- (130,104) -- (130,119) -- (106,119) -- cycle ;
%Shape: Rectangle [id:dp2558348490078217] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,122) -- (130,122) -- (130,137) -- (106,137) -- cycle ;
%Shape: Rectangle [id:dp2954681960206794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,140) -- (130,140) -- (130,155) -- (106,155) -- cycle ;
%Shape: Rectangle [id:dp30627173355686876] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (106,166) -- (130,166) -- (130,181) -- (106,181) -- cycle ;
%Straight Lines [id:da8507426700657873] 
\draw    (71,188) -- (71,226) ;
%Straight Lines [id:da009499797016633615] 
\draw    (71,226) -- (101,226) ;
\draw [shift={(103,226)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp49529074942582485] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (106,218) .. controls (106,215.24) and (108.24,213) .. (111,213) -- (161,213) .. controls (163.76,213) and (166,215.24) .. (166,218) -- (166,233) .. controls (166,235.76) and (163.76,238) .. (161,238) -- (111,238) .. controls (108.24,238) and (106,235.76) .. (106,233) -- cycle ;
%Straight Lines [id:da053889008571467056] 
\draw    (187,227) -- (171,227) ;
%Straight Lines [id:da09813130251381064] 
\draw    (187,227) -- (187,192) ;
\draw [shift={(187,190)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3690114412329093] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (11,164.8) .. controls (11,161.6) and (13.6,159) .. (16.8,159) -- (129.2,159) .. controls (132.4,159) and (135,161.6) .. (135,164.8) -- (135,182.2) .. controls (135,185.4) and (132.4,188) .. (129.2,188) -- (16.8,188) .. controls (13.6,188) and (11,185.4) .. (11,182.2) -- cycle ;
%Rounded Rect [id:dp5639963251375102] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (168,164.8) .. controls (168,161.6) and (170.6,159) .. (173.8,159) -- (203.2,159) .. controls (206.4,159) and (209,161.6) .. (209,164.8) -- (209,182.2) .. controls (209,185.4) and (206.4,188) .. (203.2,188) -- (173.8,188) .. controls (170.6,188) and (168,185.4) .. (168,182.2) -- cycle ;

% Text Node
\draw (183,6.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (20,7.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (50,7.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (79,8.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (109,8.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (114,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};


\end{tikzpicture}


==> fig2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp27103707769473306] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (265.5,97) -- (289.5,97) -- (289.5,112) -- (265.5,112) -- cycle ;
%Shape: Rectangle [id:dp5288423692751177] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp19453399420129658] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp19807670982869463] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp587989194761396] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da7149036636354914] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da7054160143017776] 
\draw    (57,214) -- (114,214) ;
\draw [shift={(116,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3356223424457665] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,207) .. controls (120,204.24) and (122.24,202) .. (125,202) -- (175,202) .. controls (177.76,202) and (180,204.24) .. (180,207) -- (180,222) .. controls (180,224.76) and (177.76,227) .. (175,227) -- (125,227) .. controls (122.24,227) and (120,224.76) .. (120,222) -- cycle ;
%Straight Lines [id:da41549515967868245] 
\draw    (278,213) -- (185,214) ;
%Straight Lines [id:da783553772306733] 
\draw    (278,213) -- (278,125) ;
\draw [shift={(278,123)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp33530699081914983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp8357616184575378] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (257,95.8) .. controls (257,92.6) and (259.6,90) .. (262.8,90) -- (292.2,90) .. controls (295.4,90) and (298,92.6) .. (298,95.8) -- (298,113.2) .. controls (298,116.4) and (295.4,119) .. (292.2,119) -- (262.8,119) .. controls (259.6,119) and (257,116.4) .. (257,113.2) -- cycle ;
%Shape: Rectangle [id:dp07680536114352687] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198.5,96) -- (222.5,96) -- (222.5,111) -- (198.5,111) -- cycle ;
%Straight Lines [id:da9767485344313659] 
\draw    (225,103) -- (252,103) ;
\draw [shift={(254,103)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18553800268835352] 
\draw    (83,52) -- (190,103) ;
%Straight Lines [id:da8032707695219616] 
\draw    (84,84) -- (190,103) ;
%Straight Lines [id:da07133123431852395] 
\draw    (84,120) -- (190,103) ;
%Straight Lines [id:da9358302200474625] 
\draw    (83,150) -- (190,103) ;
%Shape: Rectangle [id:dp02008608548810631] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104,50) -- (127,50) -- (127,146) -- (104,146) -- cycle ;

% Text Node
\draw (310,98.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (128,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};
% Text Node
\draw (106,53.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}$};
% Text Node
\draw (106,77.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{2}$};
% Text Node
\draw (107,102.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{3}$};
% Text Node
\draw (106,125.4) node [anchor=north west][inner sep=0.75pt]    {$\beta _{4}$};
% Text Node
\draw (194,115.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}^{\top }\boldsymbol{\beta }$};
% Text Node
\draw (230.5,74.4) node [anchor=north west][inner sep=0.75pt]    {$g^{-1}$};


\end{tikzpicture}


==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp5543860553691755] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (265.5,97) -- (289.5,97) -- (289.5,112) -- (265.5,112) -- cycle ;
%Shape: Rectangle [id:dp9339816009808866] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp9271817239130453] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp3396454191844731] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp44624399572650675] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da7014509098613629] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da21219563290800358] 
\draw    (57,214) -- (114,214) ;
\draw [shift={(116,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp1654017204045395] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,207) .. controls (120,204.24) and (122.24,202) .. (125,202) -- (175,202) .. controls (177.76,202) and (180,204.24) .. (180,207) -- (180,222) .. controls (180,224.76) and (177.76,227) .. (175,227) -- (125,227) .. controls (122.24,227) and (120,224.76) .. (120,222) -- cycle ;
%Straight Lines [id:da9750443158393697] 
\draw    (278,213) -- (185,214) ;
%Straight Lines [id:da6240636457505095] 
\draw    (278,213) -- (278,125) ;
\draw [shift={(278,123)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10564613967277903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp2189851697649018] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (257,95.8) .. controls (257,92.6) and (259.6,90) .. (262.8,90) -- (292.2,90) .. controls (295.4,90) and (298,92.6) .. (298,95.8) -- (298,113.2) .. controls (298,116.4) and (295.4,119) .. (292.2,119) -- (262.8,119) .. controls (259.6,119) and (257,116.4) .. (257,113.2) -- cycle ;
%Shape: Rectangle [id:dp04014807517204888] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198.5,96) -- (222.5,96) -- (222.5,111) -- (198.5,111) -- cycle ;
%Straight Lines [id:da5737612544468139] 
\draw    (225,103) -- (252,103) ;
\draw [shift={(254,103)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9964226502856104] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.64 ] (128.5,61) -- (152.5,61) -- (152.5,76) -- (128.5,76) -- cycle ;
%Shape: Rectangle [id:dp8334676780678045] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.64 ] (128.5,95) -- (152.5,95) -- (152.5,110) -- (128.5,110) -- cycle ;
%Shape: Rectangle [id:dp023605454789808245] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.64 ] (128.5,130) -- (152.5,130) -- (152.5,145) -- (128.5,145) -- cycle ;
%Straight Lines [id:da6514753849734696] 
\draw    (80,55) -- (126,68) ;
%Straight Lines [id:da25031327168670436] 
\draw    (80,55) -- (126,103) ;
%Straight Lines [id:da595350189408169] 
\draw    (80,55) -- (127,137) ;
%Straight Lines [id:da4026762176017358] 
\draw    (154,69) -- (198,103) ;
%Straight Lines [id:da7987671294334745] 
\draw    (154,103) -- (198,103) ;
%Straight Lines [id:da2802695051912478] 
\draw    (154,137) -- (198,103) ;
%Straight Lines [id:da6868165954787642] 
\draw    (80,85) -- (126,103) ;
%Straight Lines [id:da19612978002858217] 
\draw    (80,85) -- (126,68) ;
%Straight Lines [id:da7564119785337193] 
\draw    (79,119) -- (126,68) ;
%Straight Lines [id:da8151118189814711] 
\draw    (79,151) -- (126,68) ;
%Straight Lines [id:da7128132845643681] 
\draw    (79,151) -- (126,103) ;
%Straight Lines [id:da4811860993097695] 
\draw    (79,151) -- (127,137) ;
%Straight Lines [id:da11767642531143963] 
\draw    (79,119) -- (126,103) ;
%Straight Lines [id:da742384741407781] 
\draw    (79,119) -- (127,137) ;
%Straight Lines [id:da35732846792045625] 
\draw    (80,85) -- (127,137) ;

% Text Node
\draw (310,98.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (128,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};


\end{tikzpicture}


==> fig4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp4285197639199362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (265.5,78) -- (289.5,78) -- (289.5,93) -- (265.5,93) -- cycle ;
%Shape: Rectangle [id:dp02577618574694629] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp8849733748772621] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp43170987458722787] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp6817699791171011] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da3432226199698907] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da6292584234341977] 
\draw    (57,214) -- (114,214) ;
\draw [shift={(116,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp26820466823638967] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,207) .. controls (120,204.24) and (122.24,202) .. (125,202) -- (175,202) .. controls (177.76,202) and (180,204.24) .. (180,207) -- (180,222) .. controls (180,224.76) and (177.76,227) .. (175,227) -- (125,227) .. controls (122.24,227) and (120,224.76) .. (120,222) -- cycle ;
%Straight Lines [id:da8932601278998279] 
\draw    (278,213) -- (185,214) ;
%Straight Lines [id:da8320495193690645] 
\draw    (278,213) -- (278,106) ;
\draw [shift={(278,104)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp011447158864605678] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp9262044998546094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (257,76.8) .. controls (257,73.6) and (259.6,71) .. (262.8,71) -- (292.2,71) .. controls (295.4,71) and (298,73.6) .. (298,76.8) -- (298,94.2) .. controls (298,97.4) and (295.4,100) .. (292.2,100) -- (262.8,100) .. controls (259.6,100) and (257,97.4) .. (257,94.2) -- cycle ;
%Rounded Rect [id:dp1105538903318265] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126,11) .. controls (126,8.24) and (128.24,6) .. (131,6) -- (153,6) .. controls (155.76,6) and (158,8.24) .. (158,11) -- (158,26) .. controls (158,28.76) and (155.76,31) .. (153,31) -- (131,31) .. controls (128.24,31) and (126,28.76) .. (126,26) -- cycle ;
%Rounded Rect [id:dp5458472332286716] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126,46) .. controls (126,43.24) and (128.24,41) .. (131,41) -- (153,41) .. controls (155.76,41) and (158,43.24) .. (158,46) -- (158,61) .. controls (158,63.76) and (155.76,66) .. (153,66) -- (131,66) .. controls (128.24,66) and (126,63.76) .. (126,61) -- cycle ;
%Rounded Rect [id:dp7158530348987392] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126,81) .. controls (126,78.24) and (128.24,76) .. (131,76) -- (153,76) .. controls (155.76,76) and (158,78.24) .. (158,81) -- (158,96) .. controls (158,98.76) and (155.76,101) .. (153,101) -- (131,101) .. controls (128.24,101) and (126,98.76) .. (126,96) -- cycle ;
%Rounded Rect [id:dp8454119150486413] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126,117) .. controls (126,114.24) and (128.24,112) .. (131,112) -- (153,112) .. controls (155.76,112) and (158,114.24) .. (158,117) -- (158,132) .. controls (158,134.76) and (155.76,137) .. (153,137) -- (131,137) .. controls (128.24,137) and (126,134.76) .. (126,132) -- cycle ;
%Rounded Rect [id:dp2528090375501372] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126,152) .. controls (126,149.24) and (128.24,147) .. (131,147) -- (153,147) .. controls (155.76,147) and (158,149.24) .. (158,152) -- (158,167) .. controls (158,169.76) and (155.76,172) .. (153,172) -- (131,172) .. controls (128.24,172) and (126,169.76) .. (126,167) -- cycle ;
%Shape: Rectangle [id:dp6645990805399934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (191.5,10) -- (215.5,10) -- (215.5,25) -- (191.5,25) -- cycle ;
%Shape: Rectangle [id:dp8151469535594047] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (191.5,45) -- (215.5,45) -- (215.5,60) -- (191.5,60) -- cycle ;
%Shape: Rectangle [id:dp18354488001248337] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (191.5,80) -- (215.5,80) -- (215.5,95) -- (191.5,95) -- cycle ;
%Shape: Rectangle [id:dp04017597281521135] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (192.5,115) -- (216.5,115) -- (216.5,130) -- (192.5,130) -- cycle ;
%Shape: Rectangle [id:dp9337545236700703] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (192.5,150) -- (216.5,150) -- (216.5,165) -- (192.5,165) -- cycle ;
%Straight Lines [id:da7060771663431511] 
\draw    (80,54) -- (124,17) ;
%Straight Lines [id:da16385010445824488] 
\draw    (81,72) -- (125,54) ;
%Straight Lines [id:da7623745185452139] 
\draw    (81,91) -- (124,90) ;
%Straight Lines [id:da2782623721757793] 
\draw    (81,112) -- (125,124) ;
%Straight Lines [id:da2676047973648984] 
\draw    (80,133) -- (124,160) ;
%Straight Lines [id:da36489833579542763] 
\draw    (159,17) -- (191,17) ;
%Straight Lines [id:da8807059041116021] 
\draw    (159,53) -- (191,53) ;
%Straight Lines [id:da2047493780871168] 
\draw    (158,89) -- (190,89) ;
%Straight Lines [id:da5739263348190892] 
\draw    (159,124) -- (191,124) ;
%Straight Lines [id:da8710874172325668] 
\draw    (160,158) -- (192,158) ;
%Shape: Brace [id:dp9662285183051161] 
\draw   (226,167) .. controls (230.67,167) and (233,164.67) .. (233,160) -- (233,96.5) .. controls (233,89.83) and (235.33,86.5) .. (240,86.5) .. controls (235.33,86.5) and (233,83.17) .. (233,76.5)(233,79.5) -- (233,13) .. controls (233,8.33) and (230.67,6) .. (226,6) ;

% Text Node
\draw (310,79.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (128,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};
% Text Node
\draw (133,9.4) node [anchor=north west][inner sep=0.75pt]    {$m_{1}$};
% Text Node
\draw (133,44.4) node [anchor=north west][inner sep=0.75pt]    {$m_{2}$};
% Text Node
\draw (133,79.4) node [anchor=north west][inner sep=0.75pt]    {$m_{3}$};
% Text Node
\draw (133,115.4) node [anchor=north west][inner sep=0.75pt]    {$m_{4}$};
% Text Node
\draw (133,150.4) node [anchor=north west][inner sep=0.75pt]    {$m_{5}$};


\end{tikzpicture}


==> fig5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp1202782474833548] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (265.5,97) -- (289.5,97) -- (289.5,112) -- (265.5,112) -- cycle ;
%Shape: Rectangle [id:dp992638171676474] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp8232737415852767] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp3353471658965482] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp4460516453872191] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da9567364352788033] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da18301279857351593] 
\draw    (57,214) -- (114,214) ;
\draw [shift={(116,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp30573588490917725] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,207) .. controls (120,204.24) and (122.24,202) .. (125,202) -- (175,202) .. controls (177.76,202) and (180,204.24) .. (180,207) -- (180,222) .. controls (180,224.76) and (177.76,227) .. (175,227) -- (125,227) .. controls (122.24,227) and (120,224.76) .. (120,222) -- cycle ;
%Straight Lines [id:da7396762127854503] 
\draw    (278,213) -- (185,214) ;
%Straight Lines [id:da9403734777309922] 
\draw    (278,213) -- (278,125) ;
\draw [shift={(278,123)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp39919875132038873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp9214137764349845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (257,95.8) .. controls (257,92.6) and (259.6,90) .. (262.8,90) -- (292.2,90) .. controls (295.4,90) and (298,92.6) .. (298,95.8) -- (298,113.2) .. controls (298,116.4) and (295.4,119) .. (292.2,119) -- (262.8,119) .. controls (259.6,119) and (257,116.4) .. (257,113.2) -- cycle ;
%Rounded Rect [id:dp8942522826390318] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (213,98) .. controls (213,95.24) and (215.24,93) .. (218,93) -- (240,93) .. controls (242.76,93) and (245,95.24) .. (245,98) -- (245,113) .. controls (245,115.76) and (242.76,118) .. (240,118) -- (218,118) .. controls (215.24,118) and (213,115.76) .. (213,113) -- cycle ;
%Rounded Rect [id:dp26530511767741083] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (174,99) .. controls (174,96.24) and (176.24,94) .. (179,94) -- (201,94) .. controls (203.76,94) and (206,96.24) .. (206,99) -- (206,114) .. controls (206,116.76) and (203.76,119) .. (201,119) -- (179,119) .. controls (176.24,119) and (174,116.76) .. (174,114) -- cycle ;
%Rounded Rect [id:dp6896296464643142] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (134,99) .. controls (134,96.24) and (136.24,94) .. (139,94) -- (161,94) .. controls (163.76,94) and (166,96.24) .. (166,99) -- (166,114) .. controls (166,116.76) and (163.76,119) .. (161,119) -- (139,119) .. controls (136.24,119) and (134,116.76) .. (134,114) -- cycle ;
%Rounded Rect [id:dp22762071158460928] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (94,100) .. controls (94,97.24) and (96.24,95) .. (99,95) -- (121,95) .. controls (123.76,95) and (126,97.24) .. (126,100) -- (126,115) .. controls (126,117.76) and (123.76,120) .. (121,120) -- (99,120) .. controls (96.24,120) and (94,117.76) .. (94,115) -- cycle ;
%Straight Lines [id:da8690794502282378] 
\draw    (229,94) -- (229,65) ;
%Straight Lines [id:da562781655656288] 
\draw    (229,65) -- (277,65) ;
%Straight Lines [id:da5366648534693758] 
\draw    (277,65) -- (277,88) ;
\draw [shift={(277,90)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7332906922885254] 
\draw    (146,93) -- (146,64) ;
%Straight Lines [id:da37525037231835656] 
\draw    (146,64) -- (194,64) ;
%Straight Lines [id:da46550525931583786] 
\draw    (194,64) -- (194,89) ;
\draw [shift={(194,91)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4297213757794317] 
\draw    (111.65,123.35) -- (111,152.34) ;
%Straight Lines [id:da48355771863994257] 
\draw    (111,152.34) -- (150.39,152.65) ;
%Straight Lines [id:da8519290132176487] 
\draw    (150.39,152.65) -- (150.96,127.66) ;
\draw [shift={(151,125.66)}, rotate = 451.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23325293001662495] 
\draw    (191.65,119.35) -- (191,148.34) ;
%Straight Lines [id:da4148231772962757] 
\draw    (191,148.34) -- (230.39,148.65) ;
%Straight Lines [id:da5992453056478669] 
\draw    (230.39,148.65) -- (230.96,123.66) ;
\draw [shift={(231,121.66)}, rotate = 451.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da054192696370988] 
\draw    (81,65) -- (113,65) ;
%Straight Lines [id:da13411787856260615] 
\draw    (113,65) -- (113,90) ;
\draw [shift={(113,92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (310,98.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (128,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};
% Text Node
\draw (220,96.4) node [anchor=north west][inner sep=0.75pt]    {$m_{4}$};
% Text Node
\draw (181,97.4) node [anchor=north west][inner sep=0.75pt]    {$m_{3}$};
% Text Node
\draw (141,97.4) node [anchor=north west][inner sep=0.75pt]    {$m_{2}$};
% Text Node
\draw (101,98.4) node [anchor=north west][inner sep=0.75pt]    {$m_{1}$};


\end{tikzpicture}


==> fig6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp01967616477780898] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (153.5,98) -- (177.5,98) -- (177.5,113) -- (153.5,113) -- cycle ;
%Shape: Rectangle [id:dp6243913769612764] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp7193369245834917] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp5968537014974817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp3487147635572738] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da9740241052474808] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da1399349324087289] 
\draw    (57,214) -- (77,213.09) ;
\draw [shift={(79,213)}, rotate = 537.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp44813754753659685] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,207) .. controls (83,204.24) and (85.24,202) .. (88,202) -- (138,202) .. controls (140.76,202) and (143,204.24) .. (143,207) -- (143,222) .. controls (143,224.76) and (140.76,227) .. (138,227) -- (88,227) .. controls (85.24,227) and (83,224.76) .. (83,222) -- cycle ;
%Straight Lines [id:da13384940844630244] 
\draw    (165,213) -- (144,213) ;
%Straight Lines [id:da9683396154897266] 
\draw    (165,213) -- (165,125) ;
\draw [shift={(165,123)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp566748602688046] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp28271485217941517] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (145,96.8) .. controls (145,93.6) and (147.6,91) .. (150.8,91) -- (180.2,91) .. controls (183.4,91) and (186,93.6) .. (186,96.8) -- (186,114.2) .. controls (186,117.4) and (183.4,120) .. (180.2,120) -- (150.8,120) .. controls (147.6,120) and (145,117.4) .. (145,114.2) -- cycle ;

% Text Node
\draw (198,99.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (91,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {};


\end{tikzpicture}


==> fig7.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp08313878220178461] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (265.5,97) -- (289.5,97) -- (289.5,112) -- (265.5,112) -- cycle ;
%Shape: Rectangle [id:dp9103310508914134] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,45) -- (70,45) -- (70,60) -- (46,60) -- cycle ;
%Shape: Rectangle [id:dp03724338556160245] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,77) -- (70,77) -- (70,92) -- (46,92) -- cycle ;
%Shape: Rectangle [id:dp5311666176425199] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (46,112) -- (70,112) -- (70,127) -- (46,127) -- cycle ;
%Shape: Rectangle [id:dp2515316586236599] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (45,143) -- (69,143) -- (69,158) -- (45,158) -- cycle ;
%Straight Lines [id:da16879075888120032] 
\draw    (57,168) -- (57,214) ;
%Straight Lines [id:da47065637436128105] 
\draw    (57,214) -- (114,214) ;
\draw [shift={(116,214)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7810141056451182] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (120,207) .. controls (120,204.24) and (122.24,202) .. (125,202) -- (175,202) .. controls (177.76,202) and (180,204.24) .. (180,207) -- (180,222) .. controls (180,224.76) and (177.76,227) .. (175,227) -- (125,227) .. controls (122.24,227) and (120,224.76) .. (120,222) -- cycle ;
%Straight Lines [id:da9751263873049256] 
\draw    (278,213) -- (185,214) ;
%Straight Lines [id:da0552831517706216] 
\draw    (278,213) -- (278,125) ;
\draw [shift={(278,123)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp05844781736388627] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (35,44.8) .. controls (35,39.94) and (38.94,36) .. (43.8,36) -- (70.2,36) .. controls (75.06,36) and (79,39.94) .. (79,44.8) -- (79,158.2) .. controls (79,163.06) and (75.06,167) .. (70.2,167) -- (43.8,167) .. controls (38.94,167) and (35,163.06) .. (35,158.2) -- cycle ;
%Rounded Rect [id:dp18430583840696557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (257,95.8) .. controls (257,92.6) and (259.6,90) .. (262.8,90) -- (292.2,90) .. controls (295.4,90) and (298,92.6) .. (298,95.8) -- (298,113.2) .. controls (298,116.4) and (295.4,119) .. (292.2,119) -- (262.8,119) .. controls (259.6,119) and (257,116.4) .. (257,113.2) -- cycle ;
%Shape: Rectangle [id:dp29286912996061] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (198.5,96) -- (222.5,96) -- (222.5,111) -- (198.5,111) -- cycle ;
%Straight Lines [id:da6731721600528074] 
\draw    (225,103) -- (252,103) ;
\draw [shift={(254,103)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07953321209621411] 
\draw    (169,54) -- (190,103) ;
%Straight Lines [id:da32670431181338555] 
\draw    (168,85) -- (190,103) ;
%Straight Lines [id:da18600110739593023] 
\draw    (170,119) -- (190,103) ;
%Straight Lines [id:da4479995053054975] 
\draw    (169,150) -- (190,103) ;
%Shape: Rectangle [id:dp9409627940675149] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (89,46) -- (104,46) -- (104,61) -- (89,61) -- cycle ;
%Shape: Rectangle [id:dp1677665395542014] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (110,46) -- (125,46) -- (125,61) -- (110,61) -- cycle ;
%Shape: Rectangle [id:dp9045941617405566] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (131,46) -- (146,46) -- (146,61) -- (131,61) -- cycle ;
%Shape: Rectangle [id:dp19787667670619025] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (151,46) -- (166,46) -- (166,61) -- (151,61) -- cycle ;
%Shape: Rectangle [id:dp6883812985307894] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (89,78) -- (104,78) -- (104,93) -- (89,93) -- cycle ;
%Shape: Rectangle [id:dp691011665985444] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (110,78) -- (125,78) -- (125,93) -- (110,93) -- cycle ;
%Shape: Rectangle [id:dp1274675899621085] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (131,78) -- (146,78) -- (146,93) -- (131,93) -- cycle ;
%Shape: Rectangle [id:dp4378950262000718] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (151,78) -- (166,78) -- (166,93) -- (151,93) -- cycle ;
%Shape: Rectangle [id:dp9262804981192363] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (90,113) -- (105,113) -- (105,128) -- (90,128) -- cycle ;
%Shape: Rectangle [id:dp5329795110608435] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (111,113) -- (126,113) -- (126,128) -- (111,128) -- cycle ;
%Shape: Rectangle [id:dp5983906201227668] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (132,113) -- (147,113) -- (147,128) -- (132,128) -- cycle ;
%Shape: Rectangle [id:dp12772682225491583] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (152,113) -- (167,113) -- (167,128) -- (152,128) -- cycle ;
%Shape: Rectangle [id:dp8437013716890349] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (89,143) -- (104,143) -- (104,158) -- (89,158) -- cycle ;
%Shape: Rectangle [id:dp3155672728387219] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (110,143) -- (125,143) -- (125,158) -- (110,158) -- cycle ;
%Shape: Rectangle [id:dp6427078451248078] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (131,143) -- (146,143) -- (146,158) -- (131,158) -- cycle ;
%Shape: Rectangle [id:dp43082144278981505] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (151,143) -- (166,143) -- (166,158) -- (151,158) -- cycle ;

% Text Node
\draw (310,98.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (16,45.4) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (16,76.4) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (16,112.4) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (15,143.4) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (128,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {model};
% Text Node
\draw (230.5,74.4) node [anchor=north west][inner sep=0.75pt]    {$g^{-1}$};
% Text Node
\draw (100,16.4) node [anchor=north west][inner sep=0.75pt]    {$( x-s_{j})_{+}$};


\end{tikzpicture}

